Form factors and correlation functions in N = 4 super Yang-Mills theory from twistor space

In this PhD thesis we extend the twistor formalism to encompass (partially) off-shell quantities. We describe all gauge-invariant local composite operators in twistor space and show that they immediately generate all tree-level form factors of the MHV type. We use the formalism to compute form factors at NMHV and higher NkMHV level in parallel to how this had been done for amplitudes previously. Finally, we move on to integrability by computing the one-loop dilatation operator in the scalar sector of the theory in twistor space.

==> CSWFF.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CSWFF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{741.54110405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38728591)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CSWFF.pdf}}%
    \put(0.18945043,0.19808878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14564263\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.41319355,0.18779056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.38249606,0.20413737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20497852\unitlength}\raggedright $V_3$\end{minipage}}}%
    \put(0.07715309,0.09071733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^{\phi}$}}}%
    \put(0.49509733,0.30204844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.04647483\unitlength}\raggedright $2^{\phi}$\end{minipage}}}%
    \put(0.50489447,0.11766633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14564263\unitlength}\raggedright \end{minipage}}}%
    \put(0.49672106,0.08201005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CSWFF.pdf}}%
    \put(0.88838174,0.39227896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18340184\unitlength}\raggedright $2^{\phi}$\\ \end{minipage}}}%
    \put(0.88620216,0.02284939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16721932\unitlength}\raggedright $3^-$\end{minipage}}}%
    \put(0.66938932,0.03042314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16721932\unitlength}\raggedright $1^{\phi}$\end{minipage}}}%
    \put(0.77028771,0.29783168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22116104\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.93103403,0.17700222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77390481,0.08837352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CSWFF.pdf}}%
    \put(0.68012565,0.27884527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16721932\unitlength}\raggedright $\mathsf{q}$\end{minipage}}}%
    \put(0.11867178,0.17700222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14024846\unitlength}\raggedright $\mathsf{q}$\end{minipage}}}%
    \put(0.82530826,0.29027984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CSWFF.pdf}}%
    \put(0.77352421,0.29243751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14564263\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CSWFF.pdf}}%
    \put(0.29667944,0.18239639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24273772\unitlength}\raggedright $\boldsymbol{\ell}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CSWFF.pdf}}%
    \put(0.79294323,0.19318473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21576687\unitlength}\raggedright $\boldsymbol{\ell}$\end{minipage}}}%
    \put(0.46929293,0.16621388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.6095414,0.22015561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CSWFF.pdf}}%
  \end{picture}%
\endgroup%


==> CSWamp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CSWamp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{768.3428288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40161276)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CSWamp.pdf}}%
    \put(0.18284192,0.22994516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14056225\unitlength}\raggedright $V_3$\end{minipage}}}%
    \put(0.39878032,0.20959416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.36915364,0.22537075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19782836\unitlength}\raggedright $V_3$\end{minipage}}}%
    \put(0.07551357,0.29615927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^-$}}}%
    \put(0.07242167,0.15712446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16138629\unitlength}\raggedright $1^-$\end{minipage}}}%
    \put(0.4778271,0.31986644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15618028\unitlength}\raggedright $3^-$\end{minipage}}}%
    \put(0.48728248,0.14191604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14056225\unitlength}\raggedright \end{minipage}}}%
    \put(0.47939419,0.10750353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CSWamp.pdf}}%
    \put(0.63929796,0.41262853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16138629\unitlength}\raggedright $2^-$\end{minipage}}}%
    \put(0.85739275,0.40694949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17700432\unitlength}\raggedright $3^-$\\ \end{minipage}}}%
    \put(0.85528921,0.05040655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16138629\unitlength}\raggedright $4^+$\end{minipage}}}%
    \put(0.64603934,0.06188091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16138629\unitlength}\raggedright $1^-$\end{minipage}}}%
    \put(0.74341814,0.31579677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21344639\unitlength}\raggedright $V_3$\end{minipage}}}%
    \put(0.89855722,0.19918214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.74690907,0.11364503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CSWamp.pdf}}%
    \put(0.28559587,0.24461713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2186524\unitlength}\raggedright $\boldsymbol{\ell}$\end{minipage}}}%
    \put(0.77048939,0.2304182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2483161\unitlength}\raggedright $\boldsymbol{\ell}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CSWamp.pdf}}%
  \end{picture}%
\endgroup%


==> amplitudepic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'amplitudepic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.45759685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9420933)%
    \put(1.10223756,2.25397898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{amplitudepic.pdf}}%
    \put(0.67706377,0.75680445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29853538\unitlength}\raggedright $\mathsf{p}_1$\end{minipage}}}%
    \put(0.71179639,0.39742981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35629977\unitlength}\raggedright $\mathsf{p}_2$\end{minipage}}}%
    \put(0.33824986,0.1538744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64438329\unitlength}\raggedright $\mathsf{p}_3$\end{minipage}}}%
    \put(-0.00615994,0.18281874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4679961\unitlength}\raggedright $\mathsf{p}_4$\end{minipage}}}%
    \put(0.52128881,-0.76529589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.13792157,0.96824236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.07324376\unitlength}\raggedright $\Huge{\mathsf{p}_n}$\end{minipage}}}%
    \put(0.28295618,0.5447377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58336083\unitlength}\raggedright $\mathscr{A}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{amplitudepic.pdf}}%
  \end{picture}%
\endgroup%


==> doublefibration.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doublefibration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.88379078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13581766)%
    \put(0.43670625,0.14211579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16329758\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.28458034,0.03067901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11912055\unitlength}\raggedright $\mathbb{CP}^3$\end{minipage}}}%
    \put(0.57542629,0.02918209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27216263\unitlength}\raggedright $\mathbb{M}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{doublefibration.pdf}}%
    \put(0.35225294,0.09722275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17690571\unitlength}\raggedright $\iota$\\ \end{minipage}}}%
    \put(0.52371539,0.102666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09525692\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{doublefibration.pdf}}%
  \end{picture}%
\endgroup%


==> fiberbundle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fiberbundle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{637.67634549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50781771)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fiberbundle.pdf}}%
    \put(0.79129065,0.09810858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22734036\unitlength}\raggedright $U\subset \mathbb{M}$\end{minipage}}}%
    \put(0.54107962,0.03854944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05529901\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.6380519,0.1315123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17204136\unitlength}\raggedright $Z\cap U$\end{minipage}}}%
    \put(0.59151902,0.42766776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10445368\unitlength}\raggedright $E'_Z$\end{minipage}}}%
    \put(0.79197697,0.19460776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14131968\unitlength}\raggedright $E$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fiberbundle.pdf}}%
  \end{picture}%
\endgroup%


==> formfactor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formfactor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.598212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33215857)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{formfactor.pdf}}%
    \put(0.56476521,0.345148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50337769\unitlength}\raggedright $\mathsf{p}_1$\end{minipage}}}%
    \put(0.58826786,0.2904254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45426767\unitlength}\raggedright $\mathsf{p}_2$\end{minipage}}}%
    \put(0.8225928,0.10398274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59282807,0.23184418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45075977\unitlength}\raggedright $\mathsf{p}_3$\end{minipage}}}%
    \put(0.58212911,0.16642263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41743515\unitlength}\raggedright $\mathsf{p}_4$\end{minipage}}}%
    \put(0.45952946,0.06066067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41743515\unitlength}\raggedright $\mathsf{p}_n$\end{minipage}}}%
    \put(0.27712082,0.25657458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39288014\unitlength}\raggedright $\mathsf{q}$\end{minipage}}}%
    \put(0.42532783,0.23535203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45426767\unitlength}\raggedright $\mathscr{F}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{formfactor.pdf}}%
  \end{picture}%
\endgroup%


==> formfactornmhv.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formfactornmhv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{569.15168785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3015544)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{formfactornmhv.pdf}}%
    \put(0.46751207,0.16968661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73546812\unitlength}\raggedright $\mathscr{F}^{\text{NMHV}}_{\frac{1}{2}\Tr(\phi^2)}$\end{minipage}}}%
    \put(0.78994758,0.14783558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.35212438,0.03260481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1^{\phi}$}}}%
    \put(0.65102137,0.30805981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.36343987\unitlength}\raggedright $2^{\phi}$\end{minipage}}}%
    \put(0.90942364,0.05647153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18975609\unitlength}\raggedright \end{minipage}}}%
    \put(0.63538852,0.00433588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3^-$}}}%
    \put(1.46463591,0.13377957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{formfactornmhv.pdf}}%
    \put(0.4062186,0.13377957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18272809\unitlength}\raggedright $\mathsf{q}$\end{minipage}}}%
    \put(1.32688704,0.28136766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.86303882,0.11972357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.04576691,0.19000362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{formfactornmhv.pdf}}%
  \end{picture}%
\endgroup%


==> lightcone.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lightcone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{727.39987551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54593117)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lightcone.pdf}}%
    \put(0.63286215,0.21903648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15397308\unitlength}\raggedright $\tilde{Z}$\end{minipage}}}%
    \put(0.73844369,0.31346282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18696731\unitlength}\raggedright $Z$\end{minipage}}}%
    \put(0.58054273,0.33388784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12097885\unitlength}\raggedright $Z'$\end{minipage}}}%
    \put(0.26536925,0.35352727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08798462\unitlength}\raggedright $L'$\end{minipage}}}%
    \put(0.19938079,0.50828592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09898269\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.02733944,0.5510213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.142975\unitlength}\raggedright $\tilde{L}$\end{minipage}}}%
    \put(0.10322617,0.37285246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12097885\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.25437118,0.22155032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08798462\unitlength}\raggedright $x'$\end{minipage}}}%
    \put(0.49240099,0.44748227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28595001\unitlength}\raggedright $\{Z|X'\cdot Z=0\} \simeq \mathbb{CP}^1$\end{minipage}}}%
    \put(0.7558835,0.41275977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24934213\unitlength}\raggedright $\{Z|X\cdot Z=0\}\simeq \mathbb{CP}^1$\end{minipage}}}%
    \put(0.1003981,0.02358497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18696731\unitlength}\raggedright $\mathbb{CM}$\end{minipage}}}%
    \put(0.59751119,0.02358497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18696731\unitlength}\raggedright $\mathbb{CP}^3$\end{minipage}}}%
    \put(0.41902811,0.26161475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20896347\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> nonplanar1loop.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonplanar1loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41764706)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nonplanar1loop.pdf}}%
  \end{picture}%
\endgroup%


==> nontrivialNMHV1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nontrivialNMHV1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1240.38454024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34176459)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nontrivialNMHV1.pdf}}%
    \put(0.64653744,0.21758206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Z}(\rho_2)$}}}%
    \put(0.6927868,0.14370323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Z}(\rho_3)$}}}%
    \put(0.54562979,0.2608282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40963717\unitlength}\raggedright $\mathcal{Z}(\rho_1)$\end{minipage}}}%
    \put(0.205667,0.1653263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3189403\unitlength}\raggedright $\mathcal{Z}(\rho_2)$\end{minipage}}}%
    \put(0.23329647,0.09505132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35137494\unitlength}\raggedright $\mathcal{Z}(\rho_3)$\end{minipage}}}%
    \put(0.0825356,0.20376732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35197563\unitlength}\raggedright $\mathcal{Z}(\rho_1)$\end{minipage}}}%
    \put(0.52400671,0.17673848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31113201\unitlength}\raggedright $\mathcal{Z}$\end{minipage}}}%
    \put(0.02307214,0.15751796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40002689\unitlength}\raggedright $\mathcal{Z}$\end{minipage}}}%
    \put(0.065117,0.10646346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28109999\unitlength}\raggedright $\mathcal{Z}'$\end{minipage}}}%
    \put(0.63272273,0.04399682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27148973\unitlength}\raggedright $\mathcal{Z}'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pictureV.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pictureV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1137.25722377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18771986)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pictureV.pdf}}%
  \end{picture}%
\endgroup%


==> planar1loop.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'planar1loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{613.131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14529637)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{planar1loop.pdf}}%
  \end{picture}%
\endgroup%


==> planarcorr.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'planarcorr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.10961538)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{planarcorr.pdf}}%
  \end{picture}%
\endgroup%

